Design Automation for Fast, Lightweight, and Effective Deep Learning Models: A Survey

Deep learning technologies have demonstrated remarkable effectiveness in a wide range of tasks, and deep learning holds the potential to advance a multitude of applications, including in edge computing, where deep models are deployed on edge devices to enable instant data processing and response. A key challenge is that while the application of deep models often incurs substantial memory and computational costs, edge devices typically offer only very limited storage and computational capabilities that may vary substantially across devices. These characteristics make it difficult to build deep learning solutions that unleash the potential of edge devices while complying with their constraints. A promising approach to addressing this challenge is to automate the design of effective deep learning models that are lightweight, require only a little storage, and incur only low computational overheads. This survey offers comprehensive coverage of studies of design automation techniques for deep learning models targeting edge computing. It offers an overview and comparison of key metrics that are used commonly to quantify the proficiency of models in terms of effectiveness, lightness, and computational costs. The survey then proceeds to cover three categories of the state-of-the-art of deep model design automation techniques: automated neural architecture search, automated model compression, and joint automated design and compression. Finally, the survey covers open issues and directions for future research.

==> (inline-0) <==
\begin{tabular}{@{}>{\centering}p{0.6cm}|c|c|c|c|c|c|c@{}}
\toprule
Search strategy                                & Reference                                                                   & Dataset                         & Hardware                       & Accuracy                                                               & Latency                                          & FLOPs                                        & \# of Parameters                   \\ \midrule
\multirow{4}{*}{\rotatebox[origin=c]{90}{\scriptsize{BayesOpt+Soft}}}        & \multirow{4}{*}{\cite{DBLP:journals/sensors/YangZLLWWZ21}} & \multirow{2}{*}{MNIST}          & Xilinx Zynq-7000 SoC ZC70      & acc: 99.49                                                             & 64.74ms                                          & \multirow{4}{*}{-}                           & \multirow{4}{*}{-}                 \\ \cmidrule(lr){4-6}
                                      &                                                                             &                                 & Xilinx Virtex-7 FPGA VC707     & acc: 99.46                                                             & 105.54ms                                         &                                              &                                    \\ \cmidrule(lr){3-6}
                                      &                                                                             & \multirow{2}{*}{CIFAR10}        & Xilinx Zynq-7000 SoC ZC70      & acc: 88.25                                                             & 136.15ms                                         &                                              &                                    \\ \cmidrule(lr){4-6}
                                      &                                                                             &                                 & Xilinx Virtex-7 FPGA VC707     & acc: 88.52                                                             & 160.75ms                                         &                                              &                                    \\ \midrule
\multirow{16}{*}{\rotatebox[origin=c]{90}{\scriptsize{ES+Soft}}}             & \cite{lu2019nsga}                                          & CIFAR10                         & -                              & error: 3.85/2.75/2.50                                                  & -                                                & 1290M/535M/4147M                             & 3.3M/3.3M/26.8M                    \\ \cmidrule(lr){2-8} 
                                      & \cite{DBLP:conf/iclr/ElskenMH19}                           & CIFAR10                         & -                              & error: 4.57/3.69/3.05/2.58                                             & -                                                & -                                            & 0.5M/1.1M/4.7M/13.1M               \\ \cmidrule(lr){2-8} 
                                      & \cite{DBLP:conf/iccv/MoonsNSMMLB21}                        & ImageNet                        & NVIDIA V100/Samsung S20        & Top1 acc: $\sim$79/78.5                                                & $\sim$20ms/16.25ms                               & -                                            & -                                  \\ \cmidrule(lr){2-8} 
                                      & \multirow{3}{*}{\cite{chu2020moga}}                        & \multirow{3}{*}{ImageNet}       & SNPE (Mi MIX3)/                & Top1/Top5 acc: 75.9/92.8                                               & 11.8ms/11.1ms/101ms                              & 304M                                         & 5.1M                               \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & MACE (Mi MIX3)/                & Top1/Top5 acc: 75.5/92.6                                               & 10.3ms/10.0ms/81ms                               & 248M                                         & 5.5M                               \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & Google Pixel 1                        & Top1/Top5 acc: 75.3/92.5                                               & 9.6ms/8.8ms/71ms                                 & 221M                                         & 5.4M                               \\ \cmidrule(lr){2-8} 
                                      & \cite{DBLP:conf/cvpr/DaiZWYSWDHWJVUJ19}                    & ImageNet                        & Snapdragon 835                 & Top1 acc: 75.4/73.8/71.6/69.1/64.2                                     & 29.8ms/19.9ms/15.0ms/10.0ms/6.1ms                & 553M/323M/212M/120M/54M                      & -                                  \\ \cmidrule(lr){2-8} 
                                      & \multirow{3}{*}{\cite{DBLP:conf/date/LuoLHL21}}            & \multirow{3}{*}{ImageNet}       & NVIDIA GV100/                  & Top1/Top5 error: 23.6/6.9                                              & 12.0ms/31.6ms/76.9ms                             & \multirow{3}{*}{-}                           & \multirow{3}{*}{-}                 \\ \cmidrule(lr){5-6}
                                      &                                                                             &                                 & Intel Xeon Gold 6136/          & Top1/Top5 error: 23.5/6.8                                              & 13.4ms/26.4ms/69.1ms                             &                                              &                                    \\ \cmidrule(lr){5-6}
                                      &                                                                             &                                 & NVIDIA Jetson Xavier           & Top1/Top5 error: 23.8/6.9                                              & 12.9ms/31.8ms/52.7ms                             &                                              &                                    \\ \cmidrule(lr){2-8} 
                                      & \cite{scheidegger2020constrained}                          & CIFAR10                         & Raspberry Pi 3(B+)             & acc: $\sim$81/$\sim$91/$\sim$94                                        & 10ms/100ms/1000ms                                & -                                            & -                                  \\ \cmidrule(lr){2-8} 
                                      & \cite{DBLP:conf/iccv/Chu0X21}                              & ImageNet                        & -                              & Top1 acc: 75.3/77.5                                                    & -                                                & 388M/392M                                    & 4.6M/5.9M                          \\ \midrule
\multirow{25}{*}{\rotatebox[origin=c]{90}{\scriptsize{RL+Soft}}}             & \multirow{3}{*}{\cite{tan2019mnasnet}}                     & \multirow{3}{*}{ImageNet}       & \multirow{3}{*}{Google Pixel 1}       & Top1/Top5 acc: 75.2/92.5                                               & 78ms                                             & 312M                                         & 3.9M                               \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 75.6/92.7                                               & 84ms                                             & 340M                                         & 4.8M                               \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 76.7/93.3                                               & 103ms                                            & 403M                                         & 5.2M                               \\ \cmidrule(lr){2-8} 
                                      & \multirow{5}{*}{\cite{howard2019searching}}                & CIFAR10                         & \multirow{5}{*}{-}             & error: 2.82                                                            & \multirow{5}{*}{-}                               & \multirow{2}{*}{-}                           & \multirow{2}{*}{2.5M}              \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5}
                                      &                                                                             & CIFAR100                        &                                & error: 18.13                                                           &                                                  &                                              &                                    \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & ImageNet                        &                                & Top1/Top5 error: 27.5/9.1                                              &                                                  & 497M                                         & 4.4M                               \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & PTB                             &                                & Perplexity: 57.5                                                       &                                                  & \multirow{2}{*}{-}                           & 23M                                \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){8-8} 
                                      &                                                                             & WT2                             &                                & Perplexity: 69.4                                                       &                                                  &                                              & 33M                                \\ \cmidrule(lr){2-8} 
                                      & \cite{mnasfpn2020chen}                                     & COCO                            & Google Pixel 1                        & mAP: 24.9/25.5                                                         & 187ms/196ms                                      & 900M/940M                                    & 2.5M/2.6M                          \\ \cmidrule(lr){2-8} 
                                      & \multirow{2}{*}{\cite{DBLP:conf/cvpr/BenderLCCCKL20}}      & ImageNet                        & \multirow{2}{*}{-}             & Top1 acc: 75.4                                                         & 57.1ms                                           & \multirow{2}{*}{-}                           & \multirow{2}{*}{-}                 \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                      &                                                                             & COCO                            &                                & mAP: 22.5                                                              & 106ms                                            &                                              &                                    \\ \cmidrule(lr){2-8} 
                                      & \multirow{2}{*}{\cite{chu2021discovering}}                 & \multirow{2}{*}{ImageNet}       & Google Pixel 4(CPU/GPU/               & Top1 acc: 74.9                                                         & 25.2ms/4.47ms/3.38ms/2.22ms                      & 349M                                         & 4.39M                              \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & DSP/EdgeTPU)                   & Top1 acc: 75.8                                                         & 31.0ms/5.40ms/3.81ms/2.40ms                      & 433M                                         & 4.91M                              \\ \cmidrule(lr){2-8} 
                                      & \multirow{3}{*}{\cite{xiong2021mobiledets}}                & \multirow{3}{*}{COCO}           & Google Pixel 1 CPU                    & mAP: 23.7/22.7/23.4                                                    & 122ms/107ms/113ms                                & 510M/390M/450M                               & 3.85M/2.57M/4.21M                  \\ \cmidrule(lr){4-8} 
                                      &                                                                             &                                 & Google Pixel 4 EdgeTPU                & mAP: 25.5/25.4/24.7                                                    & 6.9ms/6.8ms/7.4ms                                & 1530M/1760M/970M                             & 4.20M/4.79M/4.17M                  \\ \cmidrule(lr){4-8} 
                                      &                                                                             &                                 & Google Pixel 4 DSP                    & mAP: 28.5/28.5/26.9                                                    & 12.3ms/11.9ms/12.2ms                             & 2820M/3220M/1430M                            & 7.16M/9.15M/4.85M                  \\ \cmidrule(lr){2-8} 
                                      & \multirow{3}{*}{\cite{proxyless}}                          & CIFAR10                         & -                              & error: 2.30/2.08                                                       & -                                                & \multirow{3}{*}{-}                           & 5.8M/5.7M                          \\ \cmidrule(lr){3-6} \cmidrule(lr){8-8} 
                                      &                                                                             & \multirow{2}{*}{ImageNet}       & Google Pixel 1                        & Top1/Top5 acc: 74.6/92.2                                               & 78ms                                             &                                              & \multirow{2}{*}{-}                 \\ \cmidrule(lr){4-6}
                                      &                                                                             &                                 & Tesla V100                     & Top1/Top5 acc: 75.1/92.5                                               & 5.1ms                                            &                                              &                                    \\ \midrule
\multirow{17}{*}{\rotatebox[origin=c]{90}{\scriptsize{Differentiable+Soft}}} & \cite{fbnet2019wu}                                         & ImageNet                        & Samsung Galexy S8              & Top1 acc: 73.0/74.1/74.9                                               & 19.8ms/23.1ms/28.1ms                             & 249M/295M/375M                               & 4.3M/4.5M/5.5M                     \\ \cmidrule(lr){2-8} 
                                      & \cite{wan2020fbnetv2}                                      & ImageNet                        & -                              & Top1 acc: 68.3/73.2/76.0/77.2                                          & -                                                & 56M/126M/238M/325M                           & -                                  \\ \cmidrule(lr){2-8} 
                                      & \cite{singlepath2019}                                      & ImageNet                        & Google Pixel 1                        & Top1/Top5 acc:74.96/92.21                                              & 79.48ms                                          & -                                            & -                                  \\ \cmidrule(lr){2-8} 
                                      & \cite{fang2020}                                            & ImageNet                        & TITAN-XP                       & Top1 acc: 76.1/73.1/74.6/75.3                                          & 28.9ms/13.6ms/15.4ms/17.9ms (per batch)          & 479M/251M/314M/361M                          & -                                  \\ \cmidrule(lr){2-8} 
                                      & \cite{proxyless}                                           & ImageNet                        & Google Pixel 1                        & Top1/Top5 acc: 74.2/91.7                                               & 79ms                                             & -                                            & -                                  \\ \cmidrule(lr){2-8} 
                                      & \multirow{7}{*}{\cite{hrnas2021ding}}                      & ImageNet                        & \multirow{7}{*}{-}             & Top1 acc: 76.6/77.3                                                    & \multirow{7}{*}{-}                               & 267M/325M                                    & 5.5M/6.4M                          \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & \multirow{2}{*}{COCO key-point} &                                & AP/$\text{AP}^\text{M}$/$\text{AP}^\text{L}$/AR: 75.5/72.6/81.7/79.4 &                                                  & 3720M                                        & 6.6M                               \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & AP/$\text{AP}^\text{M}$/$\text{AP}^\text{L}$/AR: 65.7/62.5/72.1/71.4 &                                                  & 350M                                         & 1.1M                               \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & Cityscapes                      &                                & mIoU: 74.26/75.90                                                      &                                                  & 1910M/4660M                                  & 2.20M/3.85M                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & ADE20K                          &                                & mIoU: 33.22/34.92                                                      &                                                  & 1420M/2190M                                  & 2.49M/3.86M                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & \multirow{2}{*}{KITTI}          &                                & AP moderate/easy/hard: 78.49/87.62/75.53                               &                                                  & 15650M                                       & 4.74M                              \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & AP moderate/easy/hard: 69.74/83.09/74.89                               &                                                  & 3220M                                        & 2.13M                              \\ 
                            \bottomrule
\end{tabular}
\begin{tabular}{@{}>{\centering}p{0.6cm}|c|c|c|c|>{\centering}p{1.3cm}|c|c@{}}
\toprule
Search strategy                                & Reference                                                                   & Dataset                         & Hardware                       & Accuracy                                                               & Latency                                          & FLOPs                                        & \# of Parameters                   \\ \midrule

\multirow{11}{*}{\rotatebox[origin=c]{90}{\footnotesize{Other+Soft}}}           & \multirow{7}{*}{\cite{dong2018dpp}}                        & \multirow{5}{*}{CIFAR10}        &                                & error: 4.62                                                            & 9ms/82ms/149ms                                   & 63.5M                                        & 0.52M                              \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & Titan X/                  & error: 4.36                                                            & 13ms/62ms/912ms                                  & 1364M                                        & 11.39M                             \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & Maxwell 256/                   & error: 4.78                                                            & 6ms/75ms/210ms                                   & 137M                                         & 1.00M                              \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & ARM Cortex53                   & error: 4.93                                                            & 7ms/44ms/381ms                                   & 270M                                         & 2.04M                              \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & error: 4.84                                                            & 8ms/65ms/145ms                                   & 59.27M                                       & 0.45M                              \\ \cmidrule(lr){3-8} 
                                      &                                                                             & \multirow{2}{*}{ImageNet}       & Maxwell 256/                   & Top1/Top5 error: 24.16/7.13                                            & 218ms/5421ms                                     & 9276M                                        & 77.16M                             \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 & ARM Cortex53                   & Top1/Top5 error: 25.98/8.21                                            & 69ms/676ms                                       & 523M                                         & 4.8M                               \\ \midrule
\multirow{17}{*}{\rotatebox[origin=c]{90}{\scriptsize{ES+Hard}}}             & \multirow{4}{*}{\cite{yan2021light}}                       & VOT-19                          & A10 Fusion PowerVR GPU/  & EAO/acc/robustness: 0.333/0.590/0.376    &  & \multirow{4}{*}{530M}                        & \multirow{4}{*}{1.97M}             \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5}
                                      &                                                                             & GOT-10K                         & Kirin 985 Mali-G77 GPU/        & AO/SR0.5: 0.611/0.710                                                  &                   52.6FPS/27.4FPS/                              &                                              &                                    \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5}
                                      &                                                                             & \multirow{2}{*}{TrackingNet}    & Snapdragon 845 GPU/            & \multirow{2}{*}{P/$\text{P}_\text{norm}$/AUC: 69.5/77.9/72.5}                     &                 38.4FPS/43.5FPS                                 &                                              &                                    \\
                                      &                                                                             &                                 & Snapdragon 845 DSP             &                                                                        &                                                  &                                              &                                    \\ \cmidrule(lr){2-8} 
                                      & \cite{tang2020searching}                                   & SemanticKITTI                   & NVIDIA  GTX1080Ti              & mIoU: 60.3/63.7/66.4                                                   & 89ms/110ms/259ms                                 & 8900M/15000M/73800M                          & 1.1M/2.6M/12.5M                    \\ \cmidrule(lr){2-8} 
                                      & \cite{cai2020once}                                         & ImageNet                        & Google Pixel 1                       & Top1 acc: 76.9/80.0                                                    & 58ms/-                                           & 230M/595M                                    & -                                  \\ \cmidrule(lr){2-8} 
                                      & \multirow{5}{*}{\cite{fbnetv32021dai}}                     & \multirow{4}{*}{ImageNet}       & \multirow{5}{*}{-}             & Top1/Top5 acc: 79.1/94.5                                               & \multirow{5}{*}{-}                               & 357M                                         & \multirow{4}{*}{-}                 \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 80.5/95.1                                               &                                                  & 557M                                         &                                    \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 81.3/95.5                                               &                                                  & 762M                                         &                                    \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 82.8/96.3                                               &                                                  & 2100M                                        &                                    \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & COCO                            &                                & mAP: 30.5/33                                                           &                                                  & 2900M/5300M                                  & 5.3M/10.6M                         \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\scriptsize{RL+Hard}}}              & \cite{hsu2018monas}                                        & CIFAR10                         & -                              & acc: $\sim$0.925/$\sim$0.85                  & -                                                & $\sim$20M/$\sim$2M & -                                  \\ \cmidrule(lr){2-8} 
                                      & \multirow{3}{*}{\cite{zhou2018resource}}                   & CIFAR10                         & \multirow{3}{*}{-}             & error: 3.48/3.87/2.95/3.98/3.22                                        & \multirow{3}{*}{-}                               & -                                            & 7.7M/3.4M/29M/2.2M/4.0M            \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & Google speech                   &                                & acc: 95.81/94.04/94.82/93.16/                                          &                                                  & 3390M/1400M/6530M/890M/                      & 0.143M/0.047M/0.067M/0.425M/       \\
                                      &                                                                             & commands                        &                                & 95.02/95.64/95.18/93.65/93.07                                          &                                                  & 3300M/13590M/210120M/12570M/1000M            & 0.171M/0.733M/2.626M/0.074M/0.035M \\ \midrule
\multirow{35}{*}{\rotatebox[origin=c]{90}{\scriptsize{Other+Hard}}}          & \multirow{2}{*}{\cite{xu2021vipnas}}                       & PoseTrack2018                   & \multirow{2}{*}{-}             & AP: 83.2/78.2                                                          & \multirow{2}{*}{-}                               & 1440M/370M                                   & 7.3M/2.5M                          \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & COCO2017                        &                                & AP: 73.9                                                               &                                                  & 5640M                                        & 16.3M                              \\ \cmidrule(lr){2-8} 
                                      & \cite{DBLP:conf/eccv/YuJLBKTHSPL20}                        & ImageNet                        & -                              & Top1 acc: 76.5/78.9/79.5/80.9                                          & -                                                & 242M/418M/586M/1040M                         & 4.5M/5.5M/6.4M/9.5M                \\ \cmidrule(lr){2-8} 
                                      & \multirow{8}{*}{\cite{efficientnet}}                       & \multirow{8}{*}{ImageNet}       & \multirow{8}{*}{-}             & Top1/Top5 acc: 76.3/93.2                                               & \multirow{8}{*}{-}                               & 390M                                         & 5.3M                               \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 78.8/94.4                                               &                                                  & 700M                                         & 7.8M                               \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 79.8/94.9                                               &                                                  & 1000M                                        & 9.2M                               \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 81.1/95.5                                               &                                                  & 1800M                                        & 12M                                \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 82.6/96.3                                               &                                                  & 4200M                                        & 19M                                \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 83.3/96.7                                               &                                                  & 9900M                                        & 30M                                \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 84.0/96.9                                               &                                                  & 19000M                                       & 43M                                \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 84.4/97.1                                               &                                                  & 37000M                                       & 66M                                \\ \cmidrule(lr){2-8} 
                                      & \multirow{8}{*}{\cite{li2021searching}}                    & \multirow{8}{*}{ImageNet}       & \multirow{8}{*}{TPUv3/GPUv100} & Top1 acc: 77.3                                                         & 8.71ms/22.5ms                                    & 910M                                         & 7.6M                               \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 79.4                                                         & 13.6ms/34.4ms                                    & 1580M                                        & 10.4M                              \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 80.0                                                         & 15.7ms/45.5ms                                    & 1890M                                        & 11.5M                              \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 81.4                                                         & 31.9ms/66.6ms                                    & 4300M                                        & 16M                                \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 83.0                                                         & 64.9ms/149.2ms                                   & 10400M                                       & 34M                                \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 83.7                                                         & 125.9ms/290.2ms                                  & 22200M                                       & 60M                                \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 84.4                                                         & 258.1ms/467.2ms                                  & 52000M                                       & 137M                               \\ \cmidrule(lr){5-8} 
                                      &                                                                             &                                 &                                & Top1 acc: 84.7                                                         & 396.1ms/847.7ms                                  & 93000M                                       & 199M                               \\ \cmidrule(lr){2-8} 
                                      & \multirow{3}{*}{\cite{resource2019}}                       & CIFAR100                        & \multirow{3}{*}{-}             & Top1/Top5 acc: 76.1/94.0                                               & \multirow{3}{*}{-}                               & 87.3M                                        & 1.92M                              \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             & \multirow{2}{*}{ImageNet}       &                                & Top1/Top5 acc: 72.2/91.0                                               &                                                  & 294M                                         & 3.4M                               \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8} 
                                      &                                                                             &                                 &                                & Top1/Top5 acc: 74.7/92.0                                               &                                                  & 471M                                         & 4.7M   \\ \bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}c|c|>{\centering}p{1.2cm}|>{\centering}p{1.2cm}|c|c|c|c|c@{}}
\toprule
Method                              & Reference                                                           & Dataset                    & Hardware                                    & Accuracy                                                                             & FLOPs                                                                                              & Latency                                                                                             & \# of Parameters                                                                                   & Memory                                                    \\ \midrule
\multirow{80}{*}{\rotatebox[origin=c]{90}{\small{Automated Pruning}}} & \multirow{4}{*}{\cite{zeng2021network}}            & MNIST                      & \multirow{4}{*}{-}                          & LeNet-300-100/LeNet-5(Top1 error): $\uparrow$0.08/$\uparrow$0.04                           & \multirow{2}{*}{-}                                                                                 & \multirow{4}{*}{-}                                                                                  & 77$\times$/200$\times$                                                                 & \multirow{4}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){8-8}
                                    &                                                                     & CIFAR-10                   &                                             & CifarNet(Top1 error):$\uparrow$ 0.17                                                    &                                                                                                    &                                                                                                     & 15.6$\times$                                                                                 &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & \multirow{2}{*}{ImageNet}  &                                             & VGG16(Top1/Top5 error): $\uparrow$2.3/$\uparrow$1.2                                        & 5.4$\times$                                                                                  &                                                                                                     & \multirow{2}{*}{-}                                                                                 &                                                           \\ \cmidrule(lr){5-6}
                                    &                                                                     &                            &                                             & ResNet50(Top1/Top5 error): $\uparrow$2.0/$\uparrow$1.1                                     & 2.3$\times$                                                                                  &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{4}{*}{\cite{li2020ss}}                   & \multirow{2}{*}{CIFAR-10}  & Qualcomm Kryo 485 Octacore                 & \multirow{2}{*}{VGG16/ResNet-18/MobileNetV2(acc): 93.5/94.2/94.6}                    & \multirow{4}{*}{-}                                                                                 & 2.52ms/3.39ms/2.98ms                                                                                & \multirow{4}{*}{-}                                                                                 & \multirow{4}{*}{-}                                        \\ \cmidrule(lr){4-4} \cmidrule(lr){7-7}
                                    &                                                                     &                            & Qualcomm Adreno 640                         &                                                                                      &                                                                                                    & 2.32ms/3.28ms/2.97ms                                                                                &                                                                                                    &                                                           \\ \cmidrule(lr){3-5} \cmidrule(lr){7-7}
                                    &                                                                     & \multirow{2}{*}{CIFAR-100} & Qualcomm Kryo 485  Octacore                & \multirow{2}{*}{VGG16/ResNet-18/MobileNetV2(acc): 72.2/75.3/78.7}                    &                                                                                                    & 2.98ms/3.91ms/3.63ms                                                                                &                                                                                                    &                                                           \\ \cmidrule(lr){4-4} \cmidrule(lr){7-7}
                                    &                                                                     &                            & Qualcomm Adreno 640                         &                                                                                      &                                                                                                    & 3.07ms/3.70ms/3.50ms                                                                                &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{3}{*}{\cite{zheng2021information}}       & CIFAR-10                   & -                                           & VGG/ResNet-20/ResNet56(Top1 acc): 94.00/92.01/94.05                                  & 98.8M/20.8M/59.5M                                                                                  & -                                                                                                   & \multirow{3}{*}{-}                                                                                 & \multirow{3}{*}{-}                                        \\ \cmidrule(lr){3-7}
                                    &                                                                     & \multirow{2}{*}{ImageNet}  & \multirow{2}{*}{Google Pixel 2}             & MobleNetV1/MobileNetV2(Top1 acc): 68.06/69.13                                        & 149M/149M                                                                                          & 10ms/13ms                                                                                           &                                                                                                    &                                                           \\ \cmidrule(lr){5-7}
                                    &                                                                     &                            &                                             & MobleNetV1/MobileNetV2(Top1 acc): 70.92/71.54                                        & 283M/219M                                                                                          & 15ms/17ms                                                                                           &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{4}{*}{\cite{He_2018_ECCV}}             & CIFAR-10                   & \multirow{2}{*}{-}                          & Plain-20/ResNet56(acc): 90.2/91.9                                                    & 50\%/50\%                                                                                          & \multirow{2}{*}{-}                                                                                  & \multirow{4}{*}{-}                                                                                 & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & \multirow{3}{*}{ImageNet}  &                                             & VGG16/MobileNetV1/MobileNetV2(acc): $\downarrow$1.4/$\downarrow$1.7/$\downarrow$1.0           & 20\%/40\%/50\%                                                                                     &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){4-7} \cmidrule(lr){9-9} 
                                    &                                                                     &                            & \multirow{2}{*}{Google Pixel 1}              & MobileNetV1(Top1/Top5 acc): 70.2/89.2                                                & 272M                                                                                               & 16.0FPS                                                                                             &                                                                                                    & 13.2MB                                                    \\ \cmidrule(lr){5-7} \cmidrule(lr){9-9} 
                                    &                                                                     &                            &                                             & MobileNetV1(Top1/Top5 acc): 70.5/89.3                                                & 285M                                                                                               & 14.6FPS                                                                                             &                                                                                                    & 14.3MB                                                    \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{DBLP:conf/aaai/0007MXW0Y20}} & CIFAR-10                   & Qualcomm Adreno 640                         & VGG16/ReNet-18(Acc): 93.21/93.81                                                     & 8.8 $\times$/12.2 $\times$                                                             & 2.7ms/1.45ms                                                                                        & -                                                                                                  & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-8}
                                    &                                                                     & ImageNet                   & -                                           & VGG16/ReNet-18(Top5 acc): $\downarrow$0.6/$\downarrow$0.1                                  & -                                                                                                  & -                                                                                                   & 6.4$\times$/3.3$\times$                                                                &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{DBLP:conf/ics/YangCZHYS21}}  & CIFAR-10                   & \multirow{2}{*}{ReRAM simulator}            & AlexNet/VGG16/Plain20(Acc5): 99.10/98.62/98.29                                       & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                                                                  & \multirow{2}{*}{-}                                                                                 & 14.3 $\times$/11.9$\times$/10.3$\times$ \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){9-9} 
                                    &                                                                     & MNIST                      &                                             & AlexNet/VGG16/Plain20(Acc1): 98.49/98.63/98.00                                       &                                                                                                    &                                                                                                     &                                                                                                    & 21.4$\times$/19.3$\times$/6.2$\times$   \\ \cmidrule(lr){2-9} 
                                    & \multirow{4}{*}{\cite{DBLP:conf/mm/LiF0BZ21}}      & CIFAR-10                   & \multirow{4}{*}{-}                          & ResNet20/ResNet32/ResNet56(Top1 acc): 92.06/92.60/93.66                              & $\downarrow$48.35\%/$\downarrow$45.05\%/$\downarrow$52.00\%                                                 & \multirow{4}{*}{-}                                                                                  & \multirow{4}{*}{-}                                                                                 & \multirow{4}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & CIFAR-100                  &                                             & ResNet20/ResNet32/ResNet56(Top1 acc): 66.93/68.98/70.50                              & $\downarrow$46.35\%/$\downarrow$55.17\%/$\downarrow$55.29\%                                                 &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & \multirow{2}{*}{ImageNet}  &                                             & ResNet18/ResNet34/ResNet50/MobileNetV2(Top1 acc):                                    & $\downarrow$46.70\%/$\downarrow$48.72\%/                                                                 &                                                                                                     &                                                                                                    &                                                           \\
                                    &                                                                     &                            &                                             & 69.65/73.56/76.84/71.60                                                              & $\downarrow$50.60\%/$\downarrow$51.20\%                                                                  &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{DBLP:conf/bmvc/TungMM17}}    & UCMerced Land Use          & \multirow{2}{*}{-}                          & AlexNet(Acc): 94.1                                                                   & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                                                                  & 1.17M                                                                                              & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){8-8}
                                    &                                                                     & Describable Textures       &                                             & AlexNet(Acc): 52.8                                                                   &                                                                                                    &                                                                                                     & 2.41M                                                                                              &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{DBLP:conf/eccv/ChenTVM18}}   & ImageNet                   & Intel Core(TM) i7-4790                      & CaffeNet(Top1 acc): 53.70                                                            & \multirow{2}{*}{-}                                                                                 & 69.7ms/batch                                                                                        & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-5} \cmidrule(lr){7-7}
                                    &                                                                     & Describable Textures       & Intel Core(TM) i7-7700                      & CaffeNet(Top1 acc): 59.00                                                            &                                                                                                    & 58.2ms/batch                                                                                        &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{mu2021high}}                 & \multirow{2}{*}{ImageNet}  & \multirow{2}{*}{-}                          & MobileNetV1(Top1/Top5 acc): 49.34/74.52                                              & 50\%                                                                                               & \multirow{2}{*}{-}                                                                                  & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){5-6}
                                    &                                                                     &                            &                                             & MobileNetV2(Top1/Top5 acc): 52.86/78.57                                              & 60\%                                                                                               &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{4}{*}{\cite{li2021abcp}}                 & UCSD                       & \multirow{4}{*}{NVIDIA MX250}               & YOLOv3(mAP): 69.6                                                                    & 4458M                                                                                             & 16ms                                                                                              & 4.685M                                                                                             & \multirow{4}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-8}
                                    &                                                                     & Mobile Robot Detection     &                                             & YOLOv3(mAP): 92.1                                                                    & 327M                                                                                             & 3ms                                                                                              & 0.299M                                                                                             &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-8}
                                    &                                                                     & Sim2real Detection (sim)   &                                             & YOLOv3(mAP): 98.0                                                                    & \multirow{4}{*}{1581M}                                                                            & \multirow{4}{*}{8ms}                                                                             & \multirow{4}{*}{2.545M}                                                                            &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5}
                                    &                                                                     & Sim2real Detection (realr)  &                                             & YOLOv3(mAP): 76.1                                                                    &                                                                                                    &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{DBLP:conf/dicta/GuerraD21}}  & CIFAR-10                   & \multirow{2}{*}{-}                          & VGG11/ResNet-14(Top1 acc): 86.30/89.84                                               & \multirow{2}{*}{-}                                                                                 & 1.4$\times$/1.2$\times$ & \multirow{2}{*}{-}                                                                                 & 0.94MB/0.73MB                                             \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7} \cmidrule(lr){9-9} 
                                    &                                                                     & ImageNet                   &                                             & ResNet-18(Top1 acc): 59.30                                                           &                                                                                                    & 1.4$\times$                                                   &                                                                                                    & 4.36MB                                                    \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{netadapt}}                   & \multirow{2}{*}{ImageNet}  & \multirow{2}{*}{Google Pixel 1}             & MobileNetV1(Top1 acc): 46.3/69.1                                                     & \multirow{2}{*}{-}                                                                                 & 6.01ms/74.9ms                                                                                       & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                    &                                                                     &                            &                                             & MobileNetV2(Top1/Top5 acc): 70.9/70.0                                                &                                                                                                    & 61.6ms/53.5ms                                                                                       &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \cite{yang2021netadaptv2}                          & ImageNet                   & Google Pixel 1                              & MobileNetV3(Top1 acc): 77.0/78.5                                                     & 225M/314M                                                                                          & 51ms/-                                                                                              & -                                                                                                  & -                                                    
                                         \\ \bottomrule 
\end{tabular}
\begin{tabular}{@{}c|c|>{\centering}p{1cm}|>{\centering}p{1.1cm}|c|c|c|c|c@{}}
\toprule
Method                              & Reference                                                           & Dataset                    & Hardware                                    & Accuracy                                                                             & FLOPs                                                                                              & Latency                                                                                             & \# of Parameters                                                                                   & Memory                                                    \\ \midrule
\multirow{35}{*}{\rotatebox[origin=c]{90}{\small{Automated Pruning}}} 
& \multirow{5}{*}{\cite{guan2020dais}}               & \multirow{2}{*}{ImageNet}  & \multirow{2}{*}{Galaxy S9}                  & ResNet18/ResNet34/ResNet50(Top1 acc): 67.56/72.77/74.45                              & \multirow{2}{*}{1030M/2130M/1830M}                                                                 & \multirow{2}{*}{190ms/310ms/310ms}                                                                  & \multirow{5}{*}{-}                                                                                & \multirow{5}{*}{-}                                        \\ \cmidrule(lr){5-5}
                                    &                                                                     &                            &                                             & ResNet18/ResNet34/ResNet50(Top5 acc): 87.90/90.99/92.21                              &                                                                                                    &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){3-7}
                                    &                                                                     & CIFAR-100                  & \multirow{3}{*}{-}                          & ResNet32/ResNet56/ResNet110(acc): 72.20/72.57/74.69                                  & 39.4M/58.4M/114M                                                                                   & \multirow{3}{*}{-}                                                                                  &                                                                                                    &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & \multirow{2}{*}{CIFAR-10}  &                                             & ResNet20/ResNet32/ResNet56/ResNet110/MobileNetV1(acc):                               & 19.1M/31.9M/36.4M/                                                                                 &                                                                                                     &                                                                                                    &                                                           \\
                                    &                                                                     &                            &                                             & 91.87/93.49/93.53/95.02/91.87                                                        & 101M/115M                                                                                          &                                                                                                     &                                                                                                    &                      \\        \cmidrule(lr){2-9}                        

 & \multirow{3}{*}{\cite{DBLP:conf/iccv/LiuLSHYZ17}}  & CIFAR-10                   & \multirow{3}{*}{-}                          & VGGNet/DenseNet40/ResNet164(error): 6.20/5.65/5.27                                   & 391M/240M/275M                                                                                     & \multirow{3}{*}{-}                                                                                  & 2.30M/0.35M/1.10M                                                                                  & \multirow{3}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & CIFAR-100                  &                                             & VGGNet/DenseNet40/ResNet164(error): 26.52/25.72/23.91                                & 501M/281M/247M                                                                                     &                                                                                                     & 5.00M/0.46M/1.21M                                                                                  &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & SVHN                       &                                             & VGGNet/DenseNet40/ResNet164(error): 2.06/1.81/1.81                                   & 398M/267M/225M                                                                                     &                                                                                                     & 3.04M/0.44M/1.12M                                                                                  &                                                           \\ \cmidrule(lr){2-9} 
                                    & \cite{xiao2019autoprune}                           & ImageNet                   & -                                           & MobileNetV2(Top1 acc): 66.83/73.32/74.0                                              & 102M/209M/305M                                                                                     & -                                                                                                   & -                                                                                                  & -                                                         \\ \cmidrule(lr){2-9} 
                                    & \multirow{4}{*}{\cite{DBLP:conf/eccv/LiGZGT20}}    & \multirow{3}{*}{CIFAR-10}  & \multirow{4}{*}{-}                          & ResNet20/ResNet56/ResNet110/                                                         & 51.80\%/39.07\%/21.63\%/                                                                           & \multirow{4}{*}{-}                                                                                  & 56.13\%/41.10\%/22.40\%/                                                                           & \multirow{4}{*}{-}                                        \\
                                    &                                                                     &                            &                                             & ResNet164/DenseNet-12-40(Top1 error):                                                & 21.78\%/29.52\%                                                                                    &                                                                                                     & 20.46\%/26.01\%                                                                                    &                                                           \\
                                    &                                                                     &                            &                                             & 8.46/7.06/6.61/6.30/6.51                                                             &                                                                                                    &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & Tiny-ImageNet              &                                             & MobileNetV1/MobileNetV2(Top1 error): 51.63/52.43                                     & 51.91\%/11.92\%                                                                                    &                                                                                                     & 36.95\%/6.50\%                                                                                     &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{6}{*}{\cite{DBLP:conf/nips/Dong019}}     & \multirow{2}{*}{CIFAR-10}  & \multirow{6}{*}{-}                          & ResNet20/ResNet32/ResNet56/ResNet110/ResNet164(acc):                                 & 22.4M/35.0M/59.5M/                                                                                 & \multirow{6}{*}{-}                                                                                  & \multirow{6}{*}{-}                                                                                 & \multirow{6}{*}{-}                                        \\
                                    &                                                                     &                            &                                             & 92.88/93.16/93.69/94.33/94.00                                                        & 119M/178M                                                                                          &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & \multirow{2}{*}{CIFAR-100} &                                             & ResNet20/ResNet32/ResNet56/ResNet110/ResNet164(acc):                                 & 22.4M/42.5M/61.2M/                                                                                 &                                                                                                     &                                                                                                    &                                                           \\
                                    &                                                                     &                            &                                             & 68.90/72.41/72.25/73.16/77.76                                                        & 120M/171M                                                                                          &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & \multirow{2}{*}{ImageNet}  &                                             & ResNet18/ResNet50(Top1 acc): 69.15/76.20                                             & \multirow{2}{*}{1210M/2310M}                                                                       &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){5-5}
                                    &                                                                     &                            &                                             & ResNet18/ResNet50(Top5 acc): 89.19/93.07                                             &                                                                                                    &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{2}{*}{\cite{DBLP:conf/ai4i/XueX21}}      & CIFAR-10                   & \multirow{2}{*}{-}                          & ResNet164(test error): 4.58/5.01                                                     & 190M/133M                                                                                          & \multirow{2}{*}{-}                                                                                  & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & CIFRA-100                  &                                             & ResNet164(test error): 21.63/22.38                                                   & 178M/123M                                                                                          &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){2-9} 
                                    & \multirow{4}{*}{\cite{DBLP:conf/cvpr/YaoPXZLZ21}}  & \multirow{4}{*}{MS COCO}   & \multirow{4}{*}{NVIDIA V100}                & (AP/AP.5/AP.7/$\text{AP}_\text{S}$/$\text{AP}_\text{M}$/$\text{AP}_\text{L}$):                            & \multirow{4}{*}{-}                                                                                 & \multirow{2}{*}{25.4 FPS}                                                                           & \multirow{4}{*}{-}                                                                                 & \multirow{4}{*}{-}                                        \\
                                    &                                                                     &                            &                                             & 42.3/62.6/46.2/26.2/45.1/50.6                                                        &                                                                                                    &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                    &                                                                     &                            &                                             & 43.9/63.8/47.9/27.0/46.8/52.8                                                        &                                                                                                    & 23.3 FPS                                                                                            &                                                                                                    &                                                           \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                    &                                                                     &                            &                                             & 50.7/69.6/55.4/31.3/53.8/64.0                                                        &                                                                                                    & 10.1 FPS                                                                                            &                                                                                                    &                                                           \\ \bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{@{}c|c|>{\centering}p{1cm}|>{\centering}p{1.1cm}|c|c|c|c|c@{}}
\toprule
Method                              & Reference                                                           & Dataset                    & Hardware                                    & Accuracy                                                                             & FLOPs                                                                                              & Latency                                                                                             & \# of Parameters                                                                                   & Memory                                                    \\ \midrule

\multirow{8}{*}{\rotatebox[origin=c]{90}{\scriptsize{Joint Search and KD}}} & \multirow{2}{*}{\cite{DBLP:conf/eccv/GuanZWZYBT20}} & CIFAR100                    & \multirow{2}{*}{-}                         & (Acc): 79.74/78.18/75.85                                                        & \multirow{2}{*}{-}     & \multirow{2}{*}{-}              & 2.77M/1.47M/0.7M       & \multirow{2}{*}{-}     \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){8-8}
                                                   &                                                                      & CINIC-10                    &                                            & (Acc): 85.41/79.45/79.38                                                        &                        &                                 & 1.27M/0.36M/0.36M      &                        \\ \cmidrule(l){2-9} 
                                                   & \multirow{3}{*}{\cite{fasterseg2020chen}}           & Cityscapes                  & & (mIoU): 71.5                                                                    & \multirow{3}{*}{-}     & 163.9 FPS                       & \multirow{3}{*}{-}     & \multirow{3}{*}{-}     \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                                   &                                                                      & CamVid                      &       Nvidia Geforce GTX1080Ti                                      & (mIoU): 71.1                                                                    &                        & 398.1 FPS                       &                        &                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                                   &                                                                      & BDD                         &                                            & (mIoU): 55.1                                                                    &                        & 318.0 FPS                       &                        &                       \\ \midrule
                                                   
\multirow{45}{*}{\rotatebox[origin=c]{90}{\scriptsize{Joint Search and Pruning}}}& \multirow{6}{*}{\cite{DBLP:conf/iccv/LiuMZG0C019}} & \multirow{6}{*}{ImageNet}  & \multirow{4}{*}{-}                          & MobileNetV1(Top1 acc): 70.9/66.1/57.2                                                & 324M/149M/41M                                                                                      & \multirow{4}{*}{-}                                                                                  & \multirow{6}{*}{-}                                                                                 & \multirow{6}{*}{-}                                        \\ \cmidrule(lr){5-6}
                                    &                                                                     &                            &                                             & MobileNetV2(Top1 acc): 72.7/68.2/67.3/                                               & 291M/140M/124M/                                                                                    &                                                                                                     &                                                                                                    &                                                           \\
                                    &                                                                     &                            &                                             & 65.0/63.8/58.3                                                                       & 105M/84M/43M                                                                                       &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){5-6}
                                    &                                                                     &                            &                                             & ResNet50(Top1 error/Top5 error): 76.2/75.4/73.4                                      & 3000M/2000M/1000M                                                                                     &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){4-7}
                                    &                                                                     &                            & NVIDIA Titan Xp            & MobileNetV1(Top1 acc): 71.0/67.4/59.6                                                & \multirow{2}{*}{-}                                                                                 & 0.48ms/0.30ms/0.17ms                                                                                &                                                                                                    &                                                           \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7}
                                    &                                                                     &                            &                                             & MobileNetV2(Top1 acc): 73.2/71.7/64.5                                                &                                                                                                    & 0.67ms/0.47ms/0.29ms                                                                                &                                                                                                    &                                                           \\ \cmidrule(l){2-9} 
                                    & \multirow{3}{*}{\cite{liu2021latency}}             & CIFRA-10                   &  & VGG16/ResNet18(acc): 91.62/94.37                                                     & $\downarrow$85.04\%/$\downarrow$41.15\%                                  & $\downarrow$59.56\%/$\downarrow$21.3\%                                                    & $\downarrow$94.46\%/$\downarrow$61.71\%                                                  & \multirow{3}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-8}
                                    &                                                                     & CIFAR-100                  &     NVIDIA GeForce RTX 2080 Ti                                        & VGG16/ResNet34(acc): 69.42/74.59                                                     & $\downarrow$69.03\%/$\downarrow$56.91\%                                  & $\downarrow$49.4\%/$\downarrow$27.91\%                                    & $\downarrow$81.14\%/$\downarrow$69.94\%                                                  &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-8}
                                    &                                                                     & Tiny-ImageNet              &                                             & ResNet18/ResNet34(acc): 56.87/58.64                                                  & $\downarrow$50.16\%/$\downarrow$61.89\%                                  & $\downarrow$22.15\%/$\downarrow$27.12\%                                   & $\downarrow$24.67\%/$\downarrow$31.58\%                                  &                                                           \\ \cmidrule(l){2-9} 
                                    & \multirow{4}{*}{\cite{DBLP:conf/ijcai/LinJZZW020}} & \multirow{2}{*}{CIFAR-10}  & \multirow{4}{*}{-}                          & VGGNet16/GoogLeNet/ResNet56/ResNet110(Top1 acc):                                     & 82.81M/513.19M/                                                                                    & \multirow{4}{*}{-}                                                                                  & \multirow{2}{*}{1.67M/2.46M/0.39M/0.56M}                                                           & \multirow{4}{*}{-}                                        \\
                                    &                                                                     &                            &                                             & 93.08/94.84/93.23/93.58                                                              & 58.54M/89.87M                                                                                      &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & \multirow{2}{*}{ImageNet}  &                                             & ResNet18/ResNet34/ResNet50/ResNet101/ResNet152(Top1 acc):                            & 968.13M/2170.77M/1890.60M/                                                                         &                                                                                                     & 9.50M/10.12M/11.75M/                                                                               &                                                           \\
                                    &                                                                     &                            &                                             & 67.80/70.98/73.86/75.82/77.12                                                        & 3164.91M/4309.52M                                                                                  &                                                                                                     & 17.72M/24.07M                                                                                      &                                                           \\ \cmidrule(l){2-9} 
                                    & \multirow{5}{*}{\cite{chang2021acp}}               & CIFAR-10                   & \multirow{5}{*}{-}                          & ResNet56/ResNet110(acc): 93.39/93.65                                                 & $\downarrow$54.43\%/$\downarrow$78.32\%                                  & \multirow{5}{*}{-}                                                                                  & $\downarrow$58.82\%/$\downarrow$80.92\%                                  & \multirow{5}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & CIFAR-100                  &                                             & ResNet56(acc): 71.15                                                                 & $\downarrow$52.21                                                                     &                                                                                                     & -                                                                                                  &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & \multirow{2}{*}{ImageNet}  &                                             & ResNet34(Top1/Top5 acc): $\downarrow$1.32/$\downarrow$0.87 & $\downarrow$55.73\%                                                                   &                                                                                                     & $\downarrow$58.07\%                                                                   &                                                           \\ \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     &                            &                                             & ResNet50(Top1/Top5 acc): $\downarrow$0.89/$\downarrow$0.53 & $\downarrow$63.34\%                                                                   &                                                                                                     & $\downarrow$64.36\%                                                                   &                                                           \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6} \cmidrule(lr){8-8}
                                    &                                                                     & PASCAL VOC                 &                                             & SSD(mAP): 74.92/74.80/73.73                                                          & $\downarrow$35.85\%/$\downarrow$49.51\%/$\downarrow$66.44\% &                                                                                                     & $\downarrow$35.41\%/$\downarrow$50.55\%/$\downarrow$61.13\% &                                                           \\ \cmidrule(l){2-9} 
                                    & \multirow{2}{*}{\cite{liu2021superpruner}}         & CIFAR-10                   & -                                           & VGG16/GoogLeNet(acc): 93.78/93.18                                                    & 81.19M/680M                                                                                       & -                                                                                                   & 1.64M/2.76M                                                                                        & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-8}
                                    &                                                                     & Carvana                    & NVIDIA Tesla P40                            & Unet(Dice score): 0.9944/0.9896/0.9926                                               & 81110M/162230M/237260M                                                                             & 190ms/210ms/220ms                                                                                   & 4.3M/5.88M/12.74M                                                                                  &                                                           \\ \cmidrule(l){2-9} 
                                    & \multirow{2}{*}{\cite{lin2021aacp}}                & CIFAR-10                   & \multirow{2}{*}{-}                          & VGG16/ResNet56/ResNet110(acc): 93.57/93.31/93.56                                     & $\downarrow$70\%/$\downarrow$50\%/$\downarrow$65\%          & \multirow{2}{*}{-}                                                                                  & \multirow{2}{*}{-}                                                                                 & \multirow{2}{*}{-}                                        \\ \cmidrule(lr){3-3} \cmidrule(lr){5-6}
                                    &                                                                     & ImageNet                   &                                             & ResNet50/MobileNetV2(Top1 acc): 75.46/71.1                                           & $\downarrow$51.7\%/$\downarrow$30.2\%                                    &                                                                                                     &                                                                                                    &                                                           \\ \cmidrule(l){2-9} 
                                    & \multirow{4}{*}{\cite{sparse2019igor}}             & MNIST                      &          & (acc): 96.97/95.76                                                                   & \multirow{8}{*}{-}                                                                                 & 285.82ms/27.06ms                                                                                    & \multirow{8}{*}{-}                                                                                 & 1.32KB/0.71KB                                             \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7} \cmidrule(l){9-9} 
                                    &                                                                     & CIFAR10-binary             &      STM32F413 MCUs                                        & (acc): 73.4/70.48                                                                    &                                                                                                    & 2529.84ms/298.57ms                                                                                  &                                                                                                    & 2.4KB/2.12KB                                              \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7} \cmidrule(l){9-9} 
                                    &                                                                     & CUReT-binary               &                                             & (acc): 73.22                                                                         &                                                                                                    & 103.67ms                                                                                            &                                                                                                    & 2.06KB                                                    \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7} \cmidrule(l){9-9} 
                                    &                                                                     & Chars4K-binary             &                                             & (acc): 74.87                                                                         &                                                                                                    & 77.89ms                                                                                             &                                                                                                    & 1.87KB                                                    \\ \midrule 
& Reference                                                            & Dataset                   & Hardware                                      & Accuracy                                        & Bitwdith               & Latency            & FLOPs                        & Model Size      
\\ \cmidrule(l){2-9} 
\multirow{7}{*}{\rotatebox[origin=c]{90}{\scriptsize{Joint Search and Quantization}}} & \cite{DBLP:conf/iccvw/CaiWWWLH19}                   & ImageNet                  & Google Pixel 2                                & ProxylessNAS(Top1 acc): 69.2                    & 8                      & 35ms               & -                            & -                       \\ \cmidrule(l){2-9} 
                                                & \multirow{3}{*}{\cite{DBLP:conf/iccvw/LiuHSLCW21}}  & \multirow{3}{*}{ImageNet} & ARM Cortex-A72             & Top-1 acc: 75.1                                 & 8                      & $\sim$100ms        & \multirow{3}{*}{-}           & \multirow{3}{*}{-}      \\ \cmidrule(lr){4-7}
                                                &                                                                      &                           & Coral USB TPU                                 & Top-1 acc: 76.3                                 & 8                      & $\sim$5ms          &                              &                         \\ \cmidrule(lr){4-7}
                                                &                                                                      &                           & Nvidia 2080Ti                                 & Top1 acc: 76.3                                  & 32                     & 22ms               &                              &                         \\ \cmidrule(l){2-9} 
                                                & \cite{DBLP:conf/icpr/PeterRP20}                     & Google Speech     & -                                             & acc: 96                                         & 7                      & -                  & 19.6M                        & -                       \\ \cmidrule(l){2-9} 
                                                & \cite{DBLP:conf/eccv/BulatMT20}                     & ImageNet                  & -                                             & Top1/Top5 acc: 66.1/87.0                        & 1                      & -                  & 121M                         & -                       \\  \cmidrule(l){2-9}
                                                & \cite{DBLP:conf/cvpr/PhanLHSCS20}                   & ImageNet                  & -                                             & Top1/Top5 acc: 60.90/82.60                      & 1                      & -                  & 154M                         & -                       \\  \bottomrule
\end{tabular}
\begin{tabular}{@{}c|c|c|c|c|c|c|c|c@{}}

\toprule
Method                    & Reference                                                            & Dataset                   & Hardware                                      & Accuracy                                        & Bitwdith               & Latency            & FLOPs                        & Model Size              \\ \midrule

\multirow{25}{*}{\rotatebox[origin=c]{90}{\scriptsize{Joint Search and Quantization}}}   & \multirow{2}{*}{\cite{DBLP:conf/eccv/KimSC20}}      & ImageNet                  & \multirow{2}{*}{-}                            & Top1/Top5 acc: 63.51/83.91                      & \multirow{2}{*}{1}     & \multirow{2}{*}{-} & 90M                          & \multirow{2}{*}{-}      \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){8-8}
                                                &                                                                      & CIFAR10                   &                                               & Top1 acc: 94.43                                 &                        &                    & 656M                         &                         \\ \cmidrule(lr){2-9} 
                                                & \multirow{2}{*}{\cite{DBLP:conf/iccvw/ShenHXW19}}   & ImageNet                  & \multirow{2}{*}{-}                            & ResNet18(Top1/Top5 acc): 69.65/89.08            & \multirow{2}{*}{1}     & \multirow{2}{*}{-} & 660M                         & \multirow{2}{*}{-}      \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){8-8}
                                                &                                                                      & CIFAR10                   &                                               & VGG-small(Top1 acc): 93.06                      &                        &                    & 59.3M                        &                         \\ \cmidrule(lr){2-9} 
                                                & \multirow{2}{*}{\cite{kim2020frostnet}}             & \multirow{2}{*}{ImageNet} & \multirow{2}{*}{AMD Ryzen Threadripper 3960X} & Top1 acc: 77.8/77.0                             & \multirow{2}{*}{32/8}                   & 297ms/100ms        & 717M                         & \multirow{2}{*}{-}                       \\ \cmidrule(lr){5-5} \cmidrule(lr){7-8}
                                                &                                                                      &                           &                                               & Top1 acc: 69.8/67.7                             &                        & 151ms/53ms         & 141M                         &                         \\ \cmidrule(lr){2-9} 
                                                & \cite{DBLP:conf/cvpr/XuZL0HD21}                     & PASCAL VOC                & -                                             & ResNet18/ResNet34/ResNet50(mAP): 73.2/75.8/76.9 & 1                      & -                  & 18.49G/21.49G/21.95G         & 16.61MB/24.68MB/29.61MB \\ \cmidrule(lr){2-9} 
                                                & \multirow{2}{*}{\cite{chen2018joint}}               & ImageNet                  & \multirow{2}{*}{-}                            & error: 27.22/34.10                              & \multirow{2}{*}{-}     & \multirow{2}{*}{-} & \multirow{2}{*}{-}           & 4.9MB/2.5MB             \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){9-9} 
                                                &                                                                      & CIFAR10                   &                                               & error: 2.90/2.97                                &                        &                    &                              & 2.5MB/0.9MB             \\ \cmidrule(lr){2-9} 
                                                & \multirow{3}{*}{\cite{DBLP:conf/iccad/GongJWLLP19}} & \multirow{2}{*}{ImgeNet}  &       & Top1/Top5 error: 31.62/11.56                    & \multirow{3}{*}{mixed} & 21.19ms            & \multirow{3}{*}{-}           & 1.44MB                  \\ \cmidrule(lr){5-5} \cmidrule(lr){7-7} \cmidrule(lr){9-9} 
                                                &                                                                      &                           &                                         NVIDIA Tesla P100 GPU      & Top1/Top5 error: 28.23/9.94                     &                        & 24.71ms            &                              & 2.06MB                  \\ \cmidrule(lr){3-3} \cmidrule(lr){5-5} \cmidrule(lr){7-7} \cmidrule(lr){9-9} 
                                                &                                                                      & CIFAR100                  &                                               & error: 22.16/21.27                              &                        & 2.53ms/2.98ms      &                              & 0.6MB/0.8MB             \\ \cmidrule(lr){2-9} 
                                                & \multirow{2}{*}{\cite{DBLP:conf/eccv/GuoZMHLWS20}}  & \multirow{2}{*}{ImageNet} & \multirow{2}{*}{-}                            & ResNet18(Top1 acc): 66.4/69.4/7                 & \multirow{2}{*}{mixed} & \multirow{2}{*}{-} & BitOps: 6.21G/13.49G/24.31G  & \multirow{2}{*}{-}      \\ \cmidrule(lr){5-5} \cmidrule(lr){8-8}
                                                &                                                                      &                           &                                               & ResNet34(Top1 acc): 71.5/73.9/74.6              &                        &                    & BitOps: 13.11G/28.78G/51.92G &                         \\ \cmidrule(lr){2-9} 
                                                & \cite{DBLP:conf/cvpr/WangWCLL0LH20}                 & ImageNet                  & BitFusion                                     & Top1 acc: 75.1/74.1                             & mixed                  & 12.17ms/8.40ms     & BitOps: 16.5G/23.6G          & -                       \\ \cmidrule(lr){2-9} 
                                                & \cite{DBLP:conf/iccv/ShenLGLL0YYO21}                & ImageNet                  & -                                             & Top1 acc: 61.7/71.3/74.1                        & 2/3/4                  & -                  & BitOPs: 1.21G/3.07G/9.28G    & -                       \\ \cmidrule(lr){2-9} 
                                                & \cite{bai2021batchquant}                            & ImageNet                  & -                                             & Top1 acc: $\sim$71.5                            & mixed                  & -                  & $\sim$200M                   & -                       \\ \cmidrule(lr){2-9}
                                                \multirow{6}{*}{} & \multirow{9}{*}{\cite{lin2020mcunet}} & \multirow{8}{*}{ImageNet} & STM32F746 & Top1 acc: 49.9/40.5 & 8                  & 5FPS/10FPS         &                   &                  \\ \cmidrule(lr){4-7} 
                  &                                                        &                           & STM32F412 & Top1 acc: 62.0      & \multirow{6}{*}{4} & \multirow{6}{*}{-} & \multirow{4}{*}{-} & \multirow{4}{*}{-} \\ \cmidrule(lr){4-5}
                  &                                                        &                           & STM32F746 & Top1 acc: 63.5      &                    &                    &                    &                    \\ \cmidrule(lr){4-5}
                  &                                                        &                           & STM32F765 & Top1 acc: 65.9      &                    &                    &                    &                    \\ \cmidrule(lr){4-5}
                  &                                                        &                           & STM32H743 & Top1 acc: 70.7      &                    &                    &                    &                    \\ \cmidrule(lr){3-6} \cmidrule(lr){8-9} 
                  &                                                        & Pascal VOC                & STM32H743 & mAP: 51.4           & 8                  &                  & 168M               & peak SRAM: 466KB  \\

                                                \bottomrule
\end{tabular}
